Conflict-Aware Replicated Data Types

We introduce Conflict-Aware Replicated Data Types (CARDs). CARDs are significantly more expressive than Conflict-free Replicated Data Types (CRDTs) as they support operations that can conflict with each other. Introducing conflicting operations typically brings the need to block an operation in at least some executions, leading to difficulties in programming and reasoning about correctness, as well as potential inefficiencies in implementation. The salient aspect of CARDs is that they allow ease of programming and reasoning about programs comparable to CRDTs, while enabling algorithmic inference of conflicts so that an operation is blocked only when necessary. The key idea is to have a language that allows associating with each operation a two-state predicate called {\em consistency guard} that relates the state of the replica on which the operation is executing to a global state (which is never computed). The consistency guards bring three advantages. First, a programmer developing an operation needs only to choose a consistency guard that states what the operation will rely on. In particular, they do not need to consider the operation conflicts with other operation. This allows purely {\em modular reasoning}. Second, we show that consistency guard allow reducing the complexity of reasoning needed to prove invariants that hold as CARD operations are executing. The reason is that consistency guard allow reducing the reasoning about concurrency among operations to purely {\em sequential reasoning}. Third, conflicts among operations can be algorithmically inferred by checking whether the effect of one operation preserves the consistency guard of another operation.

==> fig-blind-luck-execs.tex <==
{ % scope, to prevent defs from leaking

\def\repgap{3mm}
\def\oplen{2.8cm}
\def\synclen{1cm}

\begin{tabular}{l l}

  \begin{tikzpicture}[font=\tiny]
    \tikzset{cpt/.style={draw=black,fill=white,circle,inner sep=.5mm}}

    \node[cpt,label={10}] (r1s) {};
    \node[cpt,label={9}] (r1o) [right=\oplen of r1s]{};
    \node[cpt,label={8}] (r1e) [right=\synclen of r1o]{};

    \node[cpt,label=below:{10}] (r2s) [below=\repgap of r1s] {};
    \node[cpt,label=below:{9}] (r2o) [below=\repgap of r1o] {};
    \node[cpt,label=below:{8}] (r2e) [below=\repgap of r1e] {};

    \draw[->] (r1s) -- (r1o);
    \draw[->] (r1o) -- (r1e);
    \draw[dashed,->,red] (r1o) -- (r2e);

    \draw[->] (r2s) -- (r2o);
    \draw[->] (r2o) -- (r2e);
    \draw[dashed,->,blue] (r2o) -- (r1e);

    \node[cpt,red] (r1oa) [right=2mm of r1s] {};
    \node[cpt,red] (r1ob) [left=1mm of r1o] {};
    \draw[red] (r1oa) -- node[fill=white] {withdraw 1} (r1ob);

    \node[cpt,blue] (r2oa) [right=3mm of r2s] {};
    \node[cpt,blue] (r2ob) [left=2mm of r2o] {};
    \draw[blue] (r2oa) -- node[fill=white] {withdraw 1} (r2ob);

    \path (r1s) -- node[left=\repgap] {(a)} (r2s);
  \end{tikzpicture} & %
  \begin{tikzpicture}[font=\tiny]
    \tikzset{cpt/.style={draw=black,fill=white,circle,inner sep=.5mm}}

    \node[cpt,label={10}] (r1s) {};
    \node[cpt,label={0}] (r1o) [right=(2*\oplen) of r1s]{};
    \node[cpt,label={5}] (r1e) [right=\synclen of r1o]{};

    \node[cpt,label=below:{10}] (r2s) [below=\repgap of r1s] {};
    \node[cpt,label=below:{15}] (r2o) [below=\repgap of r1o] {};
    \node[cpt,label=below:{5}] (r2e) [below=\repgap of r1e] {};

    \draw[->] (r1s) -- (r1o);
    \draw[->] (r1o) -- (r1e);
    \draw[red,dashed,->] (r1o) -- (r2e);

    \draw[->] (r2s) -- (r2o);
    \draw[->] (r2o) -- (r2e);
    \draw[blue,dash pattern=on 3pt off 9pt,dash phase=6pt,->] (r2o) -- (r1e);
    \draw[purple,dash pattern=on 3pt off 9pt,->] (r2o) -- (r1e);

    \node[cpt,red] (r1oa) [right=3mm of r1s] {};
    \node[cpt,red] (r1ob) [left=13mm of r1o] {};
    \draw[red] (r1oa) -- node[fill=white] {withdraw 10} (r1ob);

    \node[cpt,blue] (r2o1a) [right=2mm of r2s] {};
    \node[cpt,blue] (r2o1b) [right=20mm of r2o1a] {};
    \draw[blue] (r2o1a) -- node[fill=white] {withdraw 5} (r2o1b);

    \node[cpt,purple] (r2o2a) [right=1mm of r2o1b] {};
    \node[cpt,purple] (r2o2b) [left=7mm of r2o] {};
    \draw[purple] (r2o2a) -- node[fill=white] {deposit 10} (r2o2b);

    \path (r1s) -- node[left=\repgap] {(b)} (r2s);
  \end{tikzpicture}

\end{tabular}

}


==> fig-chained-conflicts.tex <==
{ % scope, to prevent defs from leaking

\def\repgap{3mm}
\def\oplen{2.8cm}
\def\synclen{1cm}

\begin{tikzpicture}[font=\tiny]
  \tikzset{cpt/.style={draw=black,fill=white,circle,inner sep=.5mm}}

  \node[cpt,label={$(10, \bot, \bot)$}] (r1s) {};
  \node[cpt,label={$(10, \bot, \bot)$}] (r1o) [right=(2*\oplen) of r1s]{};
  \node[cpt,label={$(5, \bot, \bot)$}] (r1e) [right=1cm of r1o]{};

  \node[cpt,label=below:{$(10, \bot, \bot)$}] (r2s) [below=\repgap of r1s] {};
  \node[cpt,label=below:{$(10, \top, \top)$}] (r2o) [below=\repgap of r1o] {};
  \node[cpt,label=below:{$(5, \bot, \bot)$}] (r2e) [below=\repgap of r1e] {};

  \draw[->] (r1s) -- (r1o);
  \draw[->] (r1o) -- (r1e);

  \draw[->] (r2s) -- (r2o);
  \draw[->] (r2o) -- (r2e);
  \draw[red,dashed,->] (r2o) -- (r1e);

  \node[cpt,purple] (r1o1a) [right=7mm of r1s] {};
  \node[cpt,purple,label=above:{$(10, \bot, \bot)$}] (r1o1b) [right=13mm of r1o1a] {};
  \draw[purple] (r1o1a) -- node[fill=white] {approve} (r1o1b);

  \node[cpt,blue] (r1o2a) [right=1mm of r1o1b] {};
  \node[cpt,blue] (r1o2b) [left=7mm of r1o] {};
  \draw[blue] (r1o2a) -- node[fill=white] (r1o2) {withdrawJ 5} (r1o2b);
  \draw[blue,->] (r1o2) -- node[at end,above] {0} ++(0, 5mm);
  \draw[blue,dashed,->] (r1o) -- (r2e);

  \node[cpt,red] (r2oa) [right=1mm of r2s] {};
  \node[cpt,red] (r2ob) [right=13mm of r2oa] {};
  \draw[red] (r2oa) -- node[fill=white] {request} (r2ob);

  \draw[purple,dashed,->] (r1o1b) -- node[at end,below,black]{$(10, \top, \top)$} (r1o2a|-r2oa);
\end{tikzpicture}

}


==> fig-counter-sm.tex <==
\begin{tikzpicture}[shorten >=1pt,node distance=2cm,font=\small]
  \node (-2) {{\Large \ldots}};
  \node (-1) [state,right of=-2] {$-1$};
  \node (0) [state,right of=-1] {$0$};
  \node (1) [state,right of=0] {$1$};
  \node (2) [right of=1] {{\Large \ldots}};
  %
  \path[->] (-2) edge [bend left] node[above] {$\Add{1}$} (-1);
  \path[->] (-1) edge [bend left] node[above] {$\Add{1}$} (0);
  \path[->] (0)  edge [bend left] node[above] {$\Add{1}$} (1);
  \path[->] (1)  edge [bend left] node[above] {$\Add{1}$} (2);
  %
  \path[->] (2)  edge [bend left] node[below] {$\Sub{1}$} (1);
  \path[->] (1)  edge [bend left] node[below] {$\Sub{1}$} (0);
  \path[->] (0)  edge [bend left] node[below] {$\Sub{1}$} (-1);
  \path[->] (-1) edge [bend left] node[below] {$\Sub{1}$} (-2);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../commutability"
%%% End:


==> fig-dep-witd-switd.tex <==

\usetikzlibrary{decorations, arrows}

\begin{center}
\hspace*{-4mm}%
\begin{tikzpicture}[font=\tiny]

  \tikzset{cpt/.style={draw=black,fill=white,circle,inner sep=.5mm}}

  \def\shortdrop{3mm}
  \def\longdrop{5mm}
  \def\repgap{36mm}
  \def\repgapp{36.45mm}
  \def\ced{red}
  \def\cew{blue}
  \def\cesw{purple}

  % r1
  \node[cpt,label=right:{$(0, \top, \mathtt{deposit}\; 100)$}] (r10) [left=-50mm] {};
  \node[cpt,draw=\ced,label={[\ced]right:{$(0, \top, R.(\mathtt{Add}\; 100, -100))$}}] (r1q) [below=\shortdrop of r10] {};

  % r2
  \node[cpt,label=right:{$(0, \top, \mathtt{withdraw}\; 10)$}] (r20) [right=\repgap of r10] {};
  \node[cpt,draw=\ced,label={[\ced]right:{$(100, \top, \mathtt{withdraw}\; 10)$}}] (r2d) [below right=\longdrop and \repgapp of r1q] {};
  \node[cpt,draw=\cew,label={[\cew]right:{$(100, s_g \geq 100, R.(\mathtt{Sub}\; 10, 10))$}}] (r2q) [below=\shortdrop of r2d] {};

  % r3
  \node[cpt,label=right:{$(0, \top, \mathtt{swithdraw}\; 10)$}] (r30) [right=\repgap of r20] {};
  \node[cpt,label=right:{$(0, s_g \geq 0, Q\, \guarded{\mathtt{EQ}}{\cdots})$}] (r3q1) [below=\shortdrop of r30] {};
  \node[cpt,draw=\ced,label={[\ced]right:{$(100, s_g \geq 0, Q\, \guarded{\mathtt{EQ}}{\cdots})$}}] (r3d1) [right=\repgap of r2d] {};
  \node[cpt,draw=\cew,label={[\cew]right:{$(90, s_g \geq 0, Q\, \guarded{\mathtt{EQ}}{\cdots})$}}] (r3d2) [below right=\longdrop and \repgapp of r2q] {};
  \node[cpt,draw=\cesw,label={[\cesw]right:{$(90, s_g \geq 0 \land s_g = 90,R.(\mathtt{Sub}\; 10, 10))$}}] (r3q2) [below=\shortdrop of r3d2] {};

  \node[] (r1e) at (r10 |- r3q2) {};
  \node[] (r2e) at (r20 |- r3q2) {};

  % abs ex
  \node[cpt,label=right:{$(0, \top, 0)$}] (aex0) [right=(1.2*\repgap) of r30] {};
  \node[cpt,\ced,label={[\ced]right:{$(100, \top, -100)$}}] (aexd) at (aex0 |- r1q) {};
  \node[cpt,\cew,label={[\cew]right:{$(90, s_g \geq 100, 10)$}}] (aexw) at (aex0 |- r2q) {};
  \node[cpt,\cesw,label={[\cesw]right:{$(80, s_g \geq 0 \land s_g = 90, 10)$}}] (aexsw) at (aex0 |- r3q2) {};

  \draw (r10) -- node[left,\ced]{Q} (r1q) -- (r1e);
  \draw (r20) -- node[left,\ced]{D} (r2d) -- node[left,\cew]{Q} (r2q) -- (r2e);
  \draw (r30) -- node[left]{Q} (r3q1) -- node[left,\ced]{D} (r3d1) -- node[left,\cew,yshift=-2mm]{D} (r3d2) -- node[left,\cesw]{Q} (r3q2);
  \draw[dashed] (aex0) -- node[right,\ced]{$\mathbf{\eta_d}$} (aexd) -- node[right,\cew]{$\mathbf{\eta_w}$} (aexw) -- node[right,\cesw]{$\mathbf{\eta_{sw}}$} (aexsw);

  \draw[->,\ced] (r1q) to[out=-25,in=180] node[below]{broadcast $\eta_d$} ++(\repgap/2, -\longdrop);
  \draw[->,\cew] (r2q) to[out=-25,in=180] node[below]{broadcast $\eta_w$} ++(\repgap/2, -\longdrop);

  \node[label=right:{\small r1:\quad$\mathtt{deposit}\; 100$}] (r1) [above=\shortdrop of r10] {};
  \node[label=right:{\small r2:\quad$\mathtt{withdraw}\; 10$}] (r2) [above=\shortdrop of r20] {};
  \node[label=right:{\small r3:\quad$\mathtt{swithdraw}\; 10$}] (r3) [above=\shortdrop of r30] {};
  \node[label=right:{\small abstract execution}] (aex) [above=\shortdrop of aex0] {};
\end{tikzpicture}
\end{center}


==> fig-key-val-store.tex <==


\begin{tikzpicture}[font=\tiny]
  \hspace*{-4mm}%
  \tikzset{cpt/.style={draw=black,fill=white,circle,inner sep=.5mm}}
  \def\repgap{1cm}

  \begin{scope}[xshift=-1cm]
    \coordinate[cpt,draw=white] (origin);
    \node[cpt,purple,label=left:{$\emptyset$}] (r1s) [left=\repgap of origin] {};
    \node[cpt,purple,label=left:{$\{(3, 5)\}$}] (r1m) [below=5mm of r1s] {};

    \node[cpt,blue,label=right:{$\{(3, 5)\}$}] (r2s) [below right=2mm and \repgap of r1m] {};
    \node[cpt,blue,label=right:{$\{(3, 5),(3, 7)\}$}] (r2m) [below=5mm of r2s] {};

    \node[cpt,label=left:{$\{(3, 5),(3, 7)\}$}] (r1e) [below left=2mm and \repgap of r2m] {};

    \path (origin) -- node [below=2.4cm] {same key, distinct events} (r1s);

    \draw[->,purple] (r1s) -- node[left]{ins(3,5)} (r1m);
    \draw[->] (r1m) -- (r1e);
    \draw[->,blue] (r2s) -- node[right]{ins(3,7)} (r2m);
    % \draw[->] (r2m) -- (r2e);
    \draw[dashed,->,purple] (r1m) -- (r2s);
    \draw[dashed,->,blue] (r2m) -- (r1e);
  \end{scope}

  \begin{scope}[xshift=2.7cm]
    \coordinate[cpt,draw=white] (origin);
    \node[cpt,purple,label=left:{$\emptyset$}] (r1s) [below=2mm of origin] {};
    \node[cpt,purple,label=left:{$\{(3, 5)\}$}] (r1m) [below=5mm of r1s] {};
    \node[cpt,label=left:{$\{(3, 5),(3, 7)\}$}] (r1e) [below=5mm of r1m] {};

    \node[cpt,blue,label=right:{$\emptyset$}] (r2s) [right=\repgap of origin] {};
    \node[cpt,blue,label=right:{$\{(3, 7)\}$}] (r2m) [below=5mm of r2s] {};
    \node[cpt,label=right:{$\{(3, 5), (3, 7)\}$}] (r2e) [below=5mm of r2m] {};

    \path (origin) -- node [red,below=2.4cm] {same key, overlapping events} (r2s);

    \draw[purple,->] (r1s) -- node[left]{ins(3,5)} (r1m);
    \draw[->] (r1m) -- (r1e);
    \draw[blue,->] (r2s) -- node[right]{ins(3,7)} (r2m);
    \draw[->] (r2m) -- (r2e);
    \draw[dashed,->,purple] (r1m) -- (r2e);
    \draw[dashed,->,blue]  (r2m) -- (r1e);
  \end{scope}

  \begin{scope}[xshift=7.7cm]
    \coordinate[cpt,draw=white] (origina);
    \coordinate[cpt,draw=white,right=\repgap of origina] (originb);

    \node[cpt,purple,label=left:{$\emptyset$}] (r1s) [below=0mm of origina] {};
    \node[cpt,purple,label=left:{$\{(4, 5)\}$}] (r1m) [below=5mm of r1s] {};
    \node[cpt,label=left:{$\{(3, 7),(4, 5)\}$}] (r1e) [below=5mm of r1m] {};

    \node[cpt,blue,label=right:{$\emptyset$}] (r2s) [below=1mm of originb] {};
    \node[cpt,blue,label=right:{$\{(3, 7)\}$}] (r2m) [below=5mm of r2s] {};
    \node[cpt,label=right:{$\{(3, 7),(4, 5)\}$}] (r2e) [below=5mm of r2m] {};

    \path (origina) -- node [below=2.4cm] {different key, overlapping events} (originb);

    \draw[purple,->] (r1s) -- node[left]{ins(4,5)} (r1m);
    \draw[->] (r1m) -- (r1e);
    \draw[blue,->] (r2s) -- node[right]{ins(3,7)} (r2m);
    \draw[->] (r2m) -- (r2e);
    \draw[dashed,->,purple] (r1m) -- (r2e);
    \draw[dashed,->,blue] (r2m) -- (r1e);
  \end{scope}

\end{tikzpicture}


==> fig-noncom-effects.tex <==

\begin{tikzpicture}[font=\tiny]

  \tikzset{cpt/.style={draw=black,fill=white,circle,inner sep=.5mm}}
  \def\repgap{1.5cm}

  \foreach \id\si\oa\ob\ma\mb\resa\resb\label\shifta [count=\i] in
  {
    a/10/+5/+5/15/15/20/20/Conflict Free/1mm,
    b/10/+2/-7/12/3/5/5/Conflict Free/-2mm,
    c/10/-7/-7/3/3/-4/-4/\color{red}Breaks Invariant/-3mm,
    d/10/+5/*1.2/15/12/18/17/\color{red}Divergent/2mm
  } {
    \begin{scope}[xshift=(\i*3cm)]
      \coordinate[cpt,draw=white] (origin);
      \node[cpt,purple,label=left:{$\si$}] (r1s) [below=\shifta of origin] {};
      \node[cpt,purple,label=left:{$\ma$}] (r1m) [below=5mm of r1s] {};
      \node[cpt,label=left:{$\resa$}] (r1e) [below=5mm of r1m] {};

      \node[cpt,blue,label=right:{$\si$}] (r2s) [right=\repgap of origin] {};
      \node[cpt,blue,label=right:{$\mb$}] (r2m) [below=5mm of r2s] {};
      \node[cpt,label=right:{$\resb$}] (r2e) [below=5mm of r2m] {};

      \path (origin) -- node [above=4mm] {\label} (r2s);
      \path (origin) -- node [below=1.8cm] {(\id)} (r2s);

      \draw[purple,->] (r1s) -- node[right]{\oa} (r1m);
      \draw[->] (r1m) -- (r1e);
      \draw[blue,->] (r2s) -- node[left]{\ob} (r2m);
      \draw[->] (r2m) -- (r2e);
      \draw[purple,dashed,->] (r1m) -- (r2e);
      \draw[blue,dashed,->] (r2m) -- (r1e);
    \end{scope}
  }
\end{tikzpicture}

\caption{Examples of conflict-free and conflicting operations in executions
in a bank account with three operations: deposit ($+$), withdraw ($-$), and
interest ($*$). Each execution consists of two replicas, each executing one
operation with no coordination (solid line), and then broadcasting their
effects (dashed line). Executions (a) and (b) are conflict-free, (c) produces
a negative balance (breaking an application invariant), and (d) leads to a
divergent state (breaking SEC).}


==> fig-simple-dfa.tex <==
\begin{tikzpicture}[shorten >=1pt,node distance=1.25cm]
  \node (0) [state,initial] {0};
  \node (2) [state,below of=0,right of=0] {2};
  \node (1) [state,above of=2,right of=2] {1};
  \path[->] (0) edge             node[above] {$a$} (1);
  \path[->] (0) edge[loop below] node[left]  {$b$} (0);
  \path[->] (1) edge             node[above] {$a$} (2);
  \path[->] (1) edge[loop below] node[right] {$b$} (1);
  \path[->] (2) edge             node[above] {$b$} (0);
  \path[->] (2) edge[loop right] node[right] {$b$} (2);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../commutability"
%%% End:

